Efficient Stochastic Programming in Julia

We present StochasticPrograms.jl, a user-friendly and powerful open-source framework for stochastic programming written in the Julia language. The framework includes both modeling tools and structure-exploiting optimization algorithms. Stochastic programming models can be efficiently formulated using expressive syntax and models can be instantiated, inspected, and analyzed interactively. The framework scales seamlessly to distributed environments. Small instances of a model can be run locally to ensure correctness, while larger instances are automatically distributed in a memory-efficient way onto supercomputers or clouds and solved using parallel optimization algorithms. These structure-exploiting solvers are based on variations of the classical L-shaped and progressive-hedging algorithms. We provide a concise mathematical background for the various tools and constructs available in the framework, along with code listings exemplifying their usage. Both software innovations related to the implementation of the framework and algorithmic innovations related to the structured solvers are highlighted. We conclude by demonstrating strong scaling properties of the distributed algorithms on numerical benchmarks in a multi-node setup.

==> async-l-shaped.tex <==
\resizebox{0.8\textwidth}{!}{
  \begin{tikzpicture}
    % Anchor
    \node at (0,2.5) (anchor1) {};

    % Decisions
    \node[scale=0.2,below of=anchor1,xshift=-100pt] (D) {$\mathcal{D}:$};
    \node[draw,scale=0.2, right of = D] (x0) {\color{kth-green}{$x_0$}};
    \node[draw,scale=0.2, right of = x0] (x1) {$\phantom{x_1}$};
    \node[draw,scale=0.2, right of = x1] (x2) {$\phantom{x_2}$};
    \node[scale=0.2, right of = x2] (x3) {$\cdots$};
    \node[draw,fit=(x0)(x1)(x2)(x3),inner sep=1pt] (Dbox) {};

    % Cuts
    \node[scale=0.2,below of = D] (C) {$\mathcal{C}:$};
    \node[draw,scale=0.2, right of = C] (c0) {$\phantom{c_0}$};
    \node[draw,scale=0.2, right of = c0] (c1) {$\phantom{c_1}$};
    \node[draw,scale=0.2, right of = c1] (c2) {$\phantom{c_2}$};
    \node[scale=0.2, right of = c2] (c3) {$\cdots$};
    \node[draw,fit=(c0)(c1)(c2)(c3),inner sep=1pt] (Cbox) {};

    % Master problem
    \node[scale=0.2,right of=Dbox,node distance=160pt] (masterprob) {$\begin{aligned}
        \minimize_{x \in \mathbb{R}^n} & \quad c^T x + \phantom{\sum_{s = 1}^{n} \theta_s} \\
        \text{s.t.} & \quad Ax = b \\
        & \quad \phantom{\partial \mathbf{Q} x + \theta_s \geq \mathbf{q}, \quad s = 1,\dots,n} \\
        & \quad x \geq 0
      \end{aligned}$};

    % Master
    \node[draw,fit=(D)(Dbox)(C)(Cbox)(masterprob),inner sep=1pt] (master) {};
    \node[above of=master,scale=0.4,node distance = 15pt] {\textbf{Master}};

    % Workers
    % Work 1
    \node[scale=0.2,above left=of anchor1] (work1) {$\mathcal{W}_1:$};
    \node[draw,scale=0.2, right of = work1] (w10) {$\color{kth-green}{1}$};
    \node[draw,scale=0.2, right of = w10] (w11) {$\phantom{2}$};
    \node[draw,scale=0.2, right of = w11] (w12) {$\phantom{3}$};
    \node[scale=0.2, right of = w12] (w13) {$\cdots$};
    \node[draw,fit=(w10)(w11)(w12)(w13),inner sep=1pt] (work1box) {};
    % Subproblems 1
    \node[scale=0.2,below of=work1] (S1) {$\mathcal{S}_1:$};
    \node[draw,scale=0.2,below of=work1box,node distance=50pt,xshift=13pt] (subprob1) {$\begin{aligned}
        \minimize_{y_i \in \mathrm{R}^m} & \quad q_s^T y_s \\
        \text{s.t.} & \quad Wy_s = h_s - T_s \color{kth-green}{x_0} \\
        & \quad y_s \geq 0
      \end{aligned}$};
    % W1
    \node[draw,fit=(work1)(work1box)(subprob1),inner sep=1pt] (W1) {};
    \node[above of=W1,scale=0.4,node distance = 15pt] {\textbf{Worker }$1$};
    % Work r
    \node[scale=0.2,above right=of anchor1] (workr) {$\mathcal{W}_r:$};
    \node[draw,scale=0.2, right of = workr] (wr0) {$\color{kth-green}{1}$};
    \node[draw,scale=0.2, right of = wr0] (wr1) {$\phantom{2}$};
    \node[draw,scale=0.2, right of = wr1] (wr2) {$\phantom{3}$};
    \node[scale=0.2, right of = wr2] (wr3) {$\cdots$};
    \node[draw,fit=(wr0)(wr1)(wr2)(wr3),inner sep=1pt] (workrbox) {};
    % Subproblems r
    \node[scale=0.2,below of=workr] (Sr) {$\mathcal{S}_r:$};
    \node[draw,scale=0.2,below of=workrbox,node distance=50pt,xshift=13pt] (subprobr) {$\begin{aligned}
        \minimize_{y_i \in \mathrm{R}^m} & \quad q_s^T y_s \\
        \text{s.t.} & \quad Wy_s = h_s - T_s \color{kth-green}{x_0} \\
        & \quad y_s \geq 0
      \end{aligned}$};
    % Wr
    \node[draw,fit=(workr)(workrbox)(subprobr),inner sep=1pt] (Wr) {};
    \node[above of=Wr,scale=0.4,node distance = 15pt] {\textbf{Worker }$r$};

    \node at ($(W1)!0.5!(Wr)$) {$\cdots$};

    % Send work
    \draw[kth-lightblue,->] (master) -- node[pos=0.3,scale=0.25,xshift=-20pt] {pass} (w10);
    \draw[kth-lightblue,->] (master) -- node[pos=0.3,scale=0.25,xshift=20pt] {pass} (wr0);

    % Get decision
    \draw[kth-pink,->] (x0) -- node[pos=0.5,scale=0.25,xshift=20pt] {fetch} (-0.2,3.25);
    \draw[kth-pink,->] (x0) -- node[pos=0.5,scale=0.25,xshift=25pt] {fetch} (2.15,3.25);

    \node [below of=master, node distance = 15pt, scale=0.3] {(a) Master sends task to workers. Workers fetch latest decision vector.};

    % Fig 2

    % Anchor
    \node at (0,0) (anchor2) {};

    % Decisions
    \node[scale=0.2,below of=anchor2,xshift=-100pt] (D) {$\mathcal{D}:$};
    \node[draw,scale=0.2, right of = D] (x0) {$x_0$};
    \node[draw,scale=0.2, right of = x0] (x1) {$\color{kth-green}{x_1}$};
    \node[draw,scale=0.2, right of = x1] (x2) {$\phantom{x_2}$};
    \node[scale=0.2, right of = x2] (x3) {$\cdots$};
    \node[draw,fit=(x0)(x1)(x2)(x3),inner sep=1pt] (Dbox) {};

    % Cuts
    \node[scale=0.2,below of = D] (C) {$\mathcal{C}:$};
    \node[draw,scale=0.2, right of = C] (c0) {$\phantom{c_0}$};
    \draw[line width=0.1mm] (-0.5,-0.44)--(-0.5,-0.36);
    \node[draw,scale=0.2, right of = c0] (c1) {$\phantom{c_1}$};
    \node[draw,scale=0.2, right of = c1] (c2) {$\phantom{c_2}$};
    \node[scale=0.2, right of = c2] (c3) {$\cdots$};
    \node[draw,fit=(c0)(c1)(c2)(c3),inner sep=1pt] (Cbox) {};

    % Master problem
    \node[scale=0.2,right of=Dbox,node distance=160pt] (masterprob) {$\begin{aligned}
        \minimize_{x \in \mathbb{R}^n} & \quad c^T x + \color{kth-green}{\sum_{s = 1}^{n} \theta_s} \\
        \text{s.t.} & \quad Ax = b \\
        & \quad \color{kth-green}{\partial \mathbf{Q} x + \theta_s \geq \mathbf{q}, \quad i = 1,\dots,n} \\
        & \quad x \geq 0
      \end{aligned}$};

    % Master
    \node[draw,fit=(D)(Dbox)(C)(Cbox)(masterprob),inner sep=1pt] (master) {};
    \node[above of=master,scale=0.4,node distance = 15pt] {\textbf{Master}};

    % Workers
    % Work 1
    \node[scale=0.2,above left=of anchor2] (work1) {$\mathcal{W}_1:$};
    \node[draw,scale=0.2, right of = work1] (w10) {$1$};
    \node[draw,scale=0.2, right of = w10] (w11) {$\color{kth-green}{2}$};
    \node[draw,scale=0.2, right of = w11] (w12) {$\phantom{3}$};
    \node[scale=0.2, right of = w12] (w13) {$\cdots$};
    \node[draw,fit=(w10)(w11)(w12)(w13),inner sep=1pt] (work1box) {};
    % Subproblems 1
    \node[scale=0.2,below of=work1] (S1) {$\mathcal{S}_1:$};
    \node[draw,scale=0.2,below of=work1box,node distance=50pt,xshift=13pt] (subprob1) {$\begin{aligned}
        \minimize_{y_1 \in \mathrm{R}^m} & \quad q_1^T y_1 \\
        \text{s.t.} & \quad Wy_1 = h_1 - T_1 x_0 \\
        & \quad y_1 \geq 0
      \end{aligned}$};
    % W1
    \node[draw,fit=(work1)(work1box)(subprob1),inner sep=1pt] (W1) {};
    \node[above of=W1,scale=0.4,node distance = 15pt] {\textbf{Worker }$1$};
    % Work r
    \node[scale=0.2,above right=of anchor2] (workr) {$\mathcal{W}_r:$};
    \node[draw,scale=0.2, right of = workr] (wr0) {$1$};
    \node[draw,scale=0.2, right of = wr0] (wr1) {$\color{kth-green}{2}$};
    \node[draw,scale=0.2, right of = wr1] (wr2) {$\phantom{3}$};
    \node[scale=0.2, right of = wr2] (wr3) {$\cdots$};
    \node[draw,fit=(wr0)(wr1)(wr2)(wr3),inner sep=1pt] (workrbox) {};
    % Subproblems r
    \node[scale=0.2,below of=workr] (Sr) {$\mathcal{S}_r:$};
    \node[draw,scale=0.2,below of=workrbox,node distance=50pt,xshift=13pt] (subprobr) {$\begin{aligned}
        \minimize_{y_r \in \mathrm{R}^m} & \quad q_r^T y_r \\
        \text{s.t.} & \quad Wy_r = h_r - T_r x_0 \\
        & \quad y_r \geq 0
      \end{aligned}$};
    % Wr
    \node[draw,fit=(workr)(workrbox)(subprobr),inner sep=1pt] (Wr) {};
    \node[above of=Wr,scale=0.4,node distance = 15pt] {\textbf{Worker }$r$};

    \node at ($(W1)!0.5!(Wr)$) {$\cdots$};

    % Send cut
    \draw[kth-lightblue,->] (W1) -- node[pos=0.3,scale=0.25,xshift=-20pt] {pass} (c0);
    \draw[kth-lightblue,->] (Wr) -- node[pos=0.15,scale=0.25,xshift=-15pt] {pass} (c0);

    % Send work
    \draw[kth-lightblue,->] (master) -- node[pos=0.3,scale=0.25,xshift=-20pt] {pass} (w11);
    \draw[kth-lightblue,->] (master) -- node[pos=0.3,scale=0.25,xshift=20pt] {pass} (wr1);

    % Iteration progress
    \draw[kth-green,fill] (-0.545,-0.43) rectangle (-0.51,-0.37);

    \node [below of=master, node distance = 15pt, scale=0.3] {(b) Workers solve subproblems and send cuts to master. Master problem re-solved after $\kappa n$ cuts have been received.};
    \node [below of=master, node distance = 19pt, scale=0.3] {Master sends new task to workers when a new decision vector is ready.};

    % Fig 3

    % Anchor
    \node at (0,-2.5) (anchor3) {};

    % Decisions
    \node[scale=0.2,below of=anchor3,xshift=-100pt] (D) {$\mathcal{D}:$};
    \node[draw,scale=0.2, right of = D] (x0) {$x_0$};
    \node[draw,scale=0.2, right of = x0] (x1) {$\color{kth-green}{x_1}$};
    \node[draw,scale=0.2, right of = x1] (x2) {$\phantom{x_2}$};
    \node[scale=0.2, right of = x2] (x3) {$\cdots$};
    \node[draw,fit=(x0)(x1)(x2)(x3),inner sep=1pt] (Dbox) {};

    % Cuts
    \node[scale=0.2,below of = D] (C) {$\mathcal{C}:$};
    \node[draw,scale=0.2, right of = C] (c0) {$\phantom{c_0}$};
    \node[draw,scale=0.2, right of = c0] (c1) {$\phantom{c_1}$};
    \node[draw,scale=0.2, right of = c1] (c2) {$\phantom{c_2}$};
    \node[scale=0.2, right of = c2] (c3) {$\cdots$};
    \node[draw,fit=(c0)(c1)(c2)(c3),inner sep=1pt] (Cbox) {};

    % Master problem
    \node[scale=0.2,right of=Dbox,node distance=160pt] (masterprob) {$\begin{aligned}
        \minimize_{x \in \mathbb{R}^n} & \quad c^T x + \sum_{s = 1}^{n} \theta_s \\
        \text{s.t.} & \quad Ax = b \\
        & \quad \partial \mathbf{Q} x + \theta_s \geq \mathbf{q}, \quad i = 1,\dots,n \\
        & \quad x \geq 0
      \end{aligned}$};

    % Master
    \node[draw,fit=(D)(Dbox)(C)(Cbox)(masterprob),inner sep=1pt] (master) {};
    \node[above of=master,scale=0.4,node distance = 15pt] {\textbf{Master}};

    % Workers
    % Work 1
    \node[scale=0.2,above left=of anchor3] (work1) {$\mathcal{W}_1:$};
    \node[draw,scale=0.2, right of = work1] (w10) {$1$};
    \node[draw,scale=0.2, right of = w10] (w11) {$2$};
    \node[draw,scale=0.2, right of = w11] (w12) {$\phantom{3}$};
    \node[scale=0.2, right of = w12] (w13) {$\cdots$};
    \node[draw,fit=(w10)(w11)(w12)(w13),inner sep=1pt] (work1box) {};
    % Subproblems 1
    \node[scale=0.2,below of=work1] (S1) {$\mathcal{S}_1:$};
    \node[draw,scale=0.2,below of=work1box,node distance=50pt,xshift=13pt] (subprob1) {$\begin{aligned}
        \minimize_{y_1 \in \mathrm{R}^m} & \quad q_1^T y_1 \\
        \text{s.t.} & \quad Wy_1 = h_1 - T_1 x_0 \\
        & \quad y_1 \geq 0
      \end{aligned}$};
    % W1
    \node[draw,fit=(work1)(work1box)(subprob1),inner sep=1pt] (W1) {};
    \node[above of=W1,scale=0.4,node distance = 15pt] {\textbf{Worker }$1$};
    % Work r
    \node[scale=0.2,above right=of anchor3] (workr) {$\mathcal{W}_r:$};
    \node[draw,scale=0.2, right of = workr] (wr0) {$1$};
    \node[draw,scale=0.2, right of = wr0] (wr1) {$2$};
    \node[draw,scale=0.2, right of = wr1] (wr2) {$\phantom{3}$};
    \node[scale=0.2, right of = wr2] (wr3) {$\cdots$};
    \node[draw,fit=(wr0)(wr1)(wr2)(wr3),inner sep=1pt] (workrbox) {};
    % Subproblems r
    \node[scale=0.2,below of=workr] (Sr) {$\mathcal{S}_r:$};
    \node[draw,scale=0.2,below of=workrbox,node distance=50pt,xshift=13pt] (subprobr) {$\begin{aligned}
        \minimize_{y_r \in \mathrm{R}^m} & \quad q_r^T y_r \\
        \text{s.t.} & \quad Wy_r = h_r - T_r \color{kth-green}{x_1} \\
        & \quad y_r \geq 0
      \end{aligned}$};
    % Wr
    \node[draw,fit=(workr)(workrbox)(subprobr),inner sep=1pt] (Wr) {};
    \node[above of=Wr,scale=0.4,node distance = 15pt] {\textbf{Worker }$r$};

    \node at ($(W1)!0.5!(Wr)$) {$\cdots$};

    % Send cut
    \draw[kth-lightblue,->] (W1) -- node[pos=0.3,scale=0.25,xshift=-20pt] {pass} (c0);

    % Get decision
    \draw[kth-pink,->] (x0) -- node[pos=0.5,scale=0.25,xshift=25pt] {fetch} (2.15,-1.75);

    % Iteration progress
    \draw[kth-lightgreen,fill] (-0.545,-2.93) rectangle (-0.46,-2.87);


    % Convergence
    \node[scale=0.2,xshift=-50pt,fill,kth-lightgreen] {\phantom{$|Q - \Theta| \leq \tau(\epsilon+|Q|)$?}};
    \node[scale=0.2,xshift=-50pt] {$|Q - \Theta| \leq \tau(\epsilon+|Q|)$?};

    \node [below of=master, node distance = 15pt, scale=0.3] {(c) Convergence check when all cuts have been received. Ready workers fetch latest decision. Procedure continues.};
  \end{tikzpicture}
}

==> ph_scaling.tex <==
\resizebox{0.8\textwidth}{!}{
  \begin{tikzpicture}[]
    \begin{axis}[height = {80.6mm}, legend pos = {north east}, ylabel = {Computation Time T [min]}, title = {Strong scaling}, xmin = {0}, xmax = {34}, ymax = {90}, xlabel = {Number of cores}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{10 pt}{13.0 pt}\selectfont}, rotate = 0.0},xmajorgrids = true,xtick = {1.0,2.0,4.0,8.0,16.0,32.0},xticklabels = {$1$,$2$,$4$,$8$,$16$,$32$},xtick align = inside,xticklabel style = {font = {\fontsize{10 pt}{13.0 pt}\selectfont}, rotate = 0.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis lines* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{10 pt}{13.0 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick = {10, 20, 30, 40, 50, 60, 70, 80, 90},yticklabels = {$10$, $20$, $30$, $40$, $50$, $60$, $70$, $80$, $90$},ytick align = inside,yticklabel style = {font = {\fontsize{10 pt}{13.0 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis lines* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 0.0mm,
      ,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0}
      ,legend style = {line width = 1,
        solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {0}, width = {152.4mm}]
      \addplot+ [color = kth-blue,
      line width = 2,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      }]coordinates {
        (1.0, 89.88843420491666)
        (2.0, 61.634777444625)
        (4.0, 33.072543491375)
        (8.0, 18.0547831021)
        (16.0, 7.1735764085166664)
        (32.0, 6.543205914766667)
      };
      \addlegendentry{Progressive-hedging with adaptive penalty parameter}
    \end{axis}
  \end{tikzpicture}
}


==> ssn_confidence_intervals.tex <==
\resizebox{0.8\textwidth}{!}{
  \begin{tikzpicture}[]
    \begin{axis}[height = {80.6mm}, legend pos = {south east}, ylabel = {Confidence interval CI}, xmin = {0}, xmax = {10000}, ymax = {12}, xlabel = {Number of samples N}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, rotate = 0.0},xmajorgrids = true,xtick = {0.0,2000.0,4000.0,6000.0,8000.0},xticklabels = {$0$,$2000$,$4000$,$6000$,$8000$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, rotate = 0.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick = {8,9,10,11,12},yticklabels = {$8$,$9$,$10$,$11$,$12$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 0.0mm,
      title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},legend style = {line width = 1,
        solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {8}, width = {152.40000000000003mm}]\addplot+[draw=none, color = kth-blue,
      line width = 0,
      solid,mark = *,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (1024.0, 9.911650607192012)
        (2048.0, 9.924494134526144)
        (4096.0, 9.980931270623948)
        (6000.0, 9.981725190294481)
        (8196.0, 9.925619697185482)
      };
      \addlegendentry{SSN planning problem}
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (1024.0, 8.861984732842611)
        (1024.0, 10.961316481541415)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (2048.0, 9.448876125955223)
        (2048.0, 10.400112143097065)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (4096.0, 9.6707800103331)
        (4096.0, 10.291082530914798)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (6000.0, 9.779612761905298)
        (6000.0, 10.183837618683665)
      };
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = -,
      mark size = 2.0,
      mark options = {
        color = black,
        line width = 1,
        rotate = 0,
        solid
      },forget plot]coordinates {
        (8196.0, 9.736661207365765)
        (8196.0, 10.114578187005199)
      };
    \end{axis}

  \end{tikzpicture}

}


==> strong_scaling.tex <==
\resizebox{0.8\textwidth}{!}{
  \begin{tikzpicture}[]
    \begin{axis}[height = {80.6mm}, legend pos = {north east}, ylabel = {Computation Time T [min]}, title = {Strong scaling}, xmin = {0}, xmax = {34}, ymax = {45}, xlabel = {Number of cores}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{10 pt}{13.0 pt}\selectfont}, rotate = 0.0},xmajorgrids = true,xtick = {1.0,2.0,4.0,8.0,16.0,32.0},xticklabels = {$1$,$2$,$4$,$8$,$16$,$32$},xtick align = inside,xticklabel style = {font = {\fontsize{10 pt}{13.0 pt}\selectfont}, rotate = 0.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis lines* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{10 pt}{13.0 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick = {5, 10, 15, 20, 25, 30, 35, 40, 45},yticklabels = {$5$, $10$, $15$, $20$, $25$, $30$, $35$, $40$, $45$},ytick align = inside,yticklabel style = {font = {\fontsize{10 pt}{13.0 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis lines* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 0.0mm,
      ,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0}
      ,legend style = {line width = 1,
        solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {0}, width = {152.4mm}]
      \addplot+ [color = kth-blue,
      line width = 2,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      }]coordinates {
        (1.0, 33.55)
        (2.0, 32.42417315311666)
        (4.0, 19.156102492716666)
        (8.0, 14.297370235699999)
        (16.0, 13.4350466065)
        (32.0, 13.11380154975)
      };
      \addlegendentry{Multi-cut L-shaped}
      \addplot+ [color = kth-red,
      line width = 2,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        fill = kth-red,
        line width = 1,
        rotate = 0,
        solid
      }]coordinates {
        (1.0, 41.8833333333333)
        (2.0, 21.845425012433335)
        (4.0, 8.935931102900001)
        (8.0, 3.8018041197000003)
        (16.0, 2.0870440991166666)
        (32.0, 1.70713432055)
      };
      \addlegendentry{L-shaped with trust-region regularization and partial cut aggregation}
      \addplot+ [color = kth-green,
      line width = 2,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        fill = kth-green,
        line width = 1,
        rotate = 0,
        solid
      }]coordinates {
        (1.0, 37.63333333333333)
        (2.0, 18.022236241766667)
        (4.0, 5.344734589216667)
        (8.0, 2.08504669955)
        (16.0, 1.3104172107166667)
        (32.0, 1.2157116196333333)
      };
      \addlegendentry{L-shaped with level-set regularization and K-medoids cluster aggregation}
    \end{axis}
  \end{tikzpicture}
}

